Differentially Private Graph Learning via Sensitivity-Bounded Personalized PageRank

Personalized PageRank (PPR) is a fundamental tool in unsupervised learning of graph representations such as node ranking, labeling, and graph embedding. However, while data privacy is one of the most important recent concerns, existing PPR algorithms are not designed to protect user privacy. PPR is highly sensitive to the input graph edges: the difference of only one edge may cause a big change in the PPR vector, potentially leaking private user data. In this work, we propose an algorithm which outputs an approximate PPR and has provably bounded sensitivity to input edges. In addition, we prove that our algorithm achieves similar accuracy to non-private algorithms when the input graph has large degrees. Our sensitivity-bounded PPR directly implies private algorithms for several tools of graph learning, such as, differentially private (DP) PPR ranking, DP node classification, and DP node embedding. To complement our theoretical analysis, we also empirically verify the practical performances of our algorithms.

==> figures/approx-appendix.tex <==
\begin{figure*}[thb]

\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 3,vertical sep=2.5cm, horizontal sep=2.5cm},
                      height=3.4cm,
                      width=.275\linewidth,
                      xlabel=$\varepsilon$,
                      xmin=0.7,
                      xmax=1000,
                      ticklabel style = {font=\small},
                      y label style={at={(axis description cs:-0.25,.5)},anchor=south},
                      title style={at={(2.25,-.5)},anchor=north},
]
\nextgroupplot[
    ymode=log,
    xmode=log,
    ymin=0.00001,
    ymax=10,
    ylabel=$L_1$,
 	title =\textbf{PPI dataset},
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NoNR_L1] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NR_L1]
{data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=NR_NoNoise_L1] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_L1] {data/ppr_approximation_ppi_norm.tex};
\nextgroupplot[
    xmode=log,
    ylabel=Rec.@10,
    ymin=0,
    ymax=100,
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@10] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@10] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@10] {data/ppr_approximation_ppi_norm.tex};
\nextgroupplot[
    xmode=log,
    ylabel=Rec.@100,
    ymin=0,
    ymax=100,
	legend style={at={(1.,1.15)},anchor=south east},
    legend entries={Joint DP PPR, DP PPR, DP Baseline},
    legend columns=3,
    legend cell align=left,
]
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@100] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@100] {data/ppr_approximation_ppi_norm.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@100] {data/ppr_approximation_ppi_norm.tex};

\nextgroupplot[
    ymode=log,
    xmode=log,
    ymin=0.00001,
    ymax=1,
    ylabel=$L_1$,
 	title =\textbf{Blogcatalog dataset},
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NoNR_L1] {data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NR_L1]
{data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_L1] {data/ppr_approximation_blogcatalog_scaled.tex};

\nextgroupplot[
    xmode=log,
    ylabel=Rec.@10,
    ymin=0,
    ymax=100,
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@10] {data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@10] {data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@10] {data/ppr_approximation_blogcatalog_scaled.tex};

\nextgroupplot[
    xmode=log,
    ylabel=Rec.@100,
    ymin=0,
    ymax=100,
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@100] {data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@100] {data/ppr_approximation_blogcatalog_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@100] {data/ppr_approximation_blogcatalog_scaled.tex};

\nextgroupplot[
    ymode=log,
    xmode=log,
    ymin=0.00001,
    ymax=1,
    ylabel=$L_1$,
 	title =\textbf{MSacademic dataset},
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NoNR_L1] {data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NR_L1]
{data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_L1] {data/ppr_approximation_ms_scaled.tex};

\nextgroupplot[
    xmode=log,
    ylabel=Rec.@10,
    ymin=0,
    ymax=100,
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@10] {data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@10] {data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@10] {data/ppr_approximation_ms_scaled.tex};

\nextgroupplot[
    xmode=log,
    ylabel=Rec.@100,
    ymin=0,
    ymax=100,
]
\addplot[very thick,color=cycle10,mark=*] table[x=epsilon,y=NR_Recall@100] {data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle3,mark=square*] table[x=epsilon,y=NoNR_Recall@100] {data/ppr_approximation_ms_scaled.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=Base_Recall@100] {data/ppr_approximation_ms_scaled.tex};
\end{groupplot}
\end{tikzpicture}
\caption{\label{fig:ppr-approximation-appedix} Extended version of Figure~\ref{fig:ppr-approximation-appedix}. PPR approximation on 3 real-world datasets. Joint DP approximates true PPR by over 2 orders of magnitude better on average, resulting in much better node ranking.}
\end{figure*}

==> figures/approximation.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 4 by 1,vertical sep=1.5cm, horizontal sep=1.15cm},
                      height=3cm,
                      width=.285\linewidth,
                      xlabel=$\varepsilon$,
                      xmin=0.7,
                      xmax=10,
                      ticklabel style = {font=\small},
                      y label style={at={(axis description cs:-0.25,.5)},anchor=south},
                      title style={at={(1.25,-.5)},anchor=north},
]
\nextgroupplot[
    xmin=0,
    xmax=5,
    ymax=100,
    ylabel=Recall@100,
 	title =\textbf{POS dataset},
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=10] table[y=dpppr-prepush,x=epsilon]  {data_final/pos-recall.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=1] table[y=baseline,x=epsilon] {data_final/pos-recall.tex};
\nextgroupplot[
    ylabel=NDCG,
    ymax=100,
    xmin=0,
    xmax=5,
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=10] table[y=dpppr-prepush,x=epsilon]  {data_final/pos-ndcg.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=1] table[y=baseline,x=epsilon] {data_final/pos-ndcg.tex};
\nextgroupplot[
    xmin=0,
    xmax=5,
    ymax=100,
    ylabel=Recall@100,
 	title =\textbf{Blog dataset},
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=10] table[y=dpppr-prepush,x=epsilon]  {data_final/blogcatalog-recall.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=1] table[y=baseline,x=epsilon] {data_final/blogcatalog-recall.tex};
\nextgroupplot[
    ylabel=NDCG,
    ymax=100,
    xmin=0,
    xmax=5,
	legend style={at={(1.,1.15)},anchor=south east},
    legend entries={Joint DP PPR, Edge flipping joint DP baseline},
    legend columns=2,
    legend cell align=left,
 legend style={nodes={scale=0.9, transform shape}},
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=10] table[y=dpppr-prepush,x=epsilon]  {data_final/blogcatalog-ndcg.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=1] table[y=baseline,x=epsilon] {data_final/blogcatalog-ndcg.tex};

\end{groupplot}
\end{tikzpicture}
\vspace{-0.3in}
\caption{\footnotesize \label{fig:ppr-approximation}PPR approximation on two datasets.}

\end{figure}

==> figures/embedding_neurips.tex <==
\begin{figure}[t]%[16]{r}{40ex}
\centering
\vspace{-0.2in}
\begin{tikzpicture}
\begin{axis}[
 height=3.75cm,
 width=0.7\linewidth,
 xlabel=$\varepsilon$,
 xmin=0.01,
 xmax=10,
 xmode=log,
 ticklabel style = {font=\small},
 y label style={at={(axis description cs:-0.15,.5)},anchor=south},
 ylabel=Micro F1 $\times 100$,
 legend style={nodes={scale=0.9, transform shape}},
 title style={at={(0.5,-.4)},anchor=north},
 legend style={at={(1,1.1)},anchor=south east},
 legend entries={Joint DP PPR, Joint DP Baseline + InstantEmbedding, Random, Non-private InstantEmbedding},
 legend columns=1,
 legend cell align=left,
]
\addplot[very thick,mark=*,color=cycle4] table {
0.01 16.6939
0.1 23.4103
0.5 23.5266
1 23.5168
2 23.5246
3 23.5296
4 23.5248
5 23.6052
6 23.5974
7 23.6309
8 23.5970
9 23.5167
10 23.5843
};
\addplot[very thick,color=cycle9,mark=square] table {
0.01 15.4598
0.1 15.5202
1 14.0937
2 12.2169
3 11.8794
4 12.7143
5 14.7460
6 18.5687
7 22.5679
8 26.5911
9 29.0269
10 30.3027
};
\addplot[very thick,color=cycle7] table {
0.01 12.4846
10.0 12.4846
};

\addplot[very thick,color=cycle6] table {
0.01 30.6802
10.0 30.6802
};
\end{axis}
\end{tikzpicture}
\vspace{-3.4ex}
\caption{\footnotesize \label{fig:embeddings}Private  embeddings introduced in this paper outperform other competitors and achieve much higher performance on a tight privacy budget. }

\end{figure}

==> figures/embeddings.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, vertical sep=1cm, horizontal sep=1.2cm},
                      height=4cm,
                      width=.325\linewidth,
                      xlabel=$\varepsilon$,
                      xmin=1,
                      xmax=10000,
                      ticklabel style = {font=\small},
                      y label style={at={(axis description cs:-0.085,.5)},anchor=south},
                      xmode=log,
                      ylabel=Micro F1 $\times 100$,
                      title style={at={(0.5,-.4)},anchor=north},
]
\nextgroupplot[
 	title =\textbf{PPI},
]
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=baseline_ie] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle3,mark=square*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle10,mark=*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_ppi.tex};

\nextgroupplot[
 	title =\textbf{Blogcatalog},
	legend style={at={(0.5,1.15)},anchor=south},
    legend entries={Joint DP, DP, DP Baseline + InstantEmbedding, Non-DP InstantEmbedding, Random},
    legend columns=6,
    legend cell align=left,
]
\addplot[very thick,color=cycle3,mark=square*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle10,mark=*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=baseline_ie] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_blogcatalog.tex};

\nextgroupplot[
 	title =\textbf{MSAcademic},
]
\addplot[very thick,color=cycle4,mark=star,mark size=3pt] table[x=epsilon,y=baseline_ie] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle3,mark=square*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle10,mark=*,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_ms.tex};
\end{groupplot}
\end{tikzpicture}
\caption{\label{fig:embeddings}Private embeddings introduced in this paper outperform other competitors and achieve significantely higher performance on a tight privacy budget.}
\end{figure*}

==> figures/embeddings_sparse_vs_nonsparse.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 3 by 1, vertical sep=1.5cm, horizontal sep=1.15cm},
                      height=4cm,
                      width=.355\linewidth,
                      xlabel=$\varepsilon$,
                      xmin=1,
                      xmax=10000,
                      ticklabel style = {font=\small},
                      y label style={at={(axis description cs:-0.085,.5)},anchor=south},
                      xmode=log,
                      ylabel=Micro F1 $\times 100$,
                      title style={at={(0.5,-.4)},anchor=north},
]
\nextgroupplot[
 	title =\textbf{PPI},
]
\addplot[very thick,color=cycle5,mark=triangle*,mark repeat=2] table[x=epsilon,y=dpppre_nr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle8,mark=diamond*,mark repeat=2] table[x=epsilon,y=dpppre_nonr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle3,mark=square*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_ppi.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_ppi.tex};

\nextgroupplot[
 	title =\textbf{Blogcatalog},
	legend style={at={(0.5,1.15)},anchor=south},
    legend entries={Joint DP, DP, Non-DP,
                    Sparse Joint DP, Sparse DP, Random},
    legend columns=3,
    legend cell align=left,
]
\addplot[very thick,color=cycle5,mark=triangle*,mark repeat=2] table[x=epsilon,y=dpppre_nr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle8,mark=diamond*,mark repeat=2] table[x=epsilon,y=dpppre_nonr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle3,mark=square*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_blogcatalog.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_blogcatalog.tex};

\nextgroupplot[
 	title =\textbf{MSAcademic},
]
\addplot[very thick,color=cycle3,mark=triangle*,mark repeat=2] table[x=epsilon,y=dpppre_nr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle8,mark=diamond*,mark repeat=2] table[x=epsilon,y=dpppre_nonr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle7] table[x=epsilon,y=instant] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle3,mark=square*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle10,mark=*,mark repeat=2,mark phase=2,mark options=solid] table[x=epsilon,y=dpppre_sparse_nonr] {data/embeddings_ms.tex};
\addplot[very thick,color=cycle9] table[x=epsilon,y=random] {data/embeddings_ms.tex};
\end{groupplot}
\end{tikzpicture}
\caption{\label{fig:embeddings-sparse}Sparse vs. non-sparse embedding performance.}
\end{figure*}

==> figures/ppr_classification.tex <==
\begin{figure}[bh]

\centering
\begin{tikzpicture}
\begin{axis}[
          height=3cm,
          width=.6\linewidth,
          xlabel=$\varepsilon$,
          ylabel=Acc.\ $\times100$,
          y label style={at={(axis description cs:-0.15,.5)},anchor=south},
          ticklabel style = {font=\small},
	      xmode=log,
          legend style={at={(1.075,.5)},anchor=west,font=\small},
          legend entries={Non-DP PPR, Joint DP PPR, DP PPR, DP Baseline},
          legend cell align={left},
]
\addplot[very thick,color=cycle7] table[x=epsilon,y=NoNoise] {data/ppr_classification.tex};\label{line:totcap-nonoise}

\addplot[very thick,color=cycle3,mark=square*,mark repeat=4,mark phase=3] table[x=epsilon,y=TotCap-NR] {data/ppr_classification.tex};\label{line:totcap-nr}

\addplot[very thick,color=cycle10,mark=*,mark repeat=4] table[x=epsilon,y=TotCap-NoNR] {data/ppr_classification.tex};\label{line:totcap-private}

\addplot[very thick,color=cycle4,mark=star,mark size=3pt,mark repeat=4,mark phase=3] table[x=epsilon,y=Baseline] {data/ppr_classification.tex};\label{line:totcap-baseline}
\end{axis}
\end{tikzpicture}
\vspace{-0.1in}
\caption{\label{fig:ppr-classification}Private PPR classification using our algorithm.}
\end{figure}

==> figures/residual.tex <==
\begin{figure}[t]

\centering
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1,vertical sep=1.5cm, horizontal sep=2.15cm},
                      height=4cm,
                      width=.5\linewidth,
                      xlabel=$\sigma$,
                      ymin=0,
                      ymax=1,
                      ylabel=Residual,
                      xmode=log,
                      ticklabel style = {font=\small},
                      y label style={at={(axis description cs:-0.15,.5)},anchor=south},
                      title style={at={(.5,-.4)},anchor=north},
]
\nextgroupplot[
 	title =\textbf{POS dataset},
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=5] table[x=sigma,y=nj] {data_new/pos_residual.tex};
\addplot[very thick,color=cycle5,mark=square*,mark repeat=5] table[x=sigma,y=j] {data_new/pos_residual.tex};
\nextgroupplot[
 	title =\textbf{Blog dataset},
	legend style={at={(1.,1.15)},anchor=south east},
    legend entries={Joint DP PPR, Non-Joint DP PPR},
    legend columns=2,
    legend cell align=left,
 legend style={nodes={scale=0.9, transform shape}},
]
\addplot[very thick,color=cycle3,mark=square*,mark repeat=5] table[x=sigma,y=nj] {data_new/blogcatalog_residual.tex};
\addplot[very thick,color=cycle5,mark=square*,mark repeat=5] table[x=sigma,y=j] {data_new/blogcatalog_residual.tex};

\end{groupplot}
\end{tikzpicture}
\caption{\label{fig:ppr-residual}PPR residual statistics on two datasets.}
\end{figure}
